Well-posedness of grating diffraction problems for plane wave incidence: explicit dependence on wavenumbers and incident angles

Suppose that a plane wave is incident onto an impenetrable grating profile of Dirichlet or Impedance type or a penetrable grating. The grating interface is assumed to be given by a Lipschitz function in two dimensions. We derive stability estimate of the grating diffraction problem via variational method with an explicit dependence of solutions on the incident wavenumber and incident angle.

==> test.tex <==
\documentclass[tikz,border=1pt]{standalone}
\begin{document}
	\begin{tikzpicture}
		% fill styles
		\tikzstyle{medium} = [fill=pink!20,fill opacity=0.8];
		\tikzstyle{grating} = [fill=blue!10,fill opacity=0.8];
		
		% axes
		\draw[thick,->] (-4.5,0)--(4.5,0)node[right]{$x_{1}$};
		\draw[thick,->] (-4,-1)--(-4,6)node[right]{$x_2$};
		
		% medium
		\draw[medium](-4,1.5)--(-1.5,1)--(1,2)--(3,1.5)--(3,5)--(-4,5)--(-4,1.5);
		% grating
		\draw[grating](-4,1.5)--(-1.5,1)--(1,2)--(3,1.5)--(3,0)--(-4, 0)--(-4,1.5);
		% incident field
		\draw[-stealth,blue,thick] (-2.5,5.5) -- (-1.5,4.5) node [above right] {$u^{i}$};
		% scattered field
		\foreach \ang in {45,60,75,105,120,135}{
			\draw[-stealth,blue,thick] (\ang:3)--(\ang:3.75);
		}
		\draw[blue] (-2.5,3) node [above] {$u^{s}$};
		\draw[blue] (2,3.5) node [above] {$u^{s}$};
	
		% notations
		\node at (-4.25,5) {\scriptsize$R$};
		\node at (3,-.25) {\scriptsize$2\pi$};
		\node at (3.5,5) {$\Gamma_{R}$};
		\node at (3.5,1.5) {$\Gamma$};
		\node at (-0.5,2) {$\Omega_{R}$};
	\end{tikzpicture}
\end{document}
